pacSTL: PAC-Bounded Signal Temporal Logic from Data-Driven Reachability Analysis

Signal Temporal Logic (STL) is an expressive language for specifying behaviors of dynamical systems from continuous signals. However, a limitation of standard STL is its inherently deterministic semantics, which prevents it from accommodating uncertainty. Existing approaches to overcome this limitation are computationally costly and limit real-time capability, requiring repeated trajectory sampling or redesign of probability distributions over atomic propositions whenever the atomic propositions or specifications change. We introduce pacSTL, a framework that combines Probably Approximately Correct (PAC)-bounded reachable set predictions with an interval extension of STL. pacSTL computes lower and upper bounds on atomic robustness values by solving optimization problems over PAC-bounded reachable sets and propagates the bounds through the temporal logic operators. The resulting evaluation yields a PAC-bounded robustness interval at the specification level. We demonstrate the efficiency and relevance of pacSTL by verifying a quadrotor flight scenario and runtime monitoring a maritime navigation encounter.

==> Figures/headfigure.tex <==
\usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
    box/.style = {draw, rectangle, minimum width=3cm, minimum height=1cm, align=center}
]
\definecolor{CaliforniaGold}{rgb}{0.992, 0.71, 0.082}
\definecolor{BerkeleyBlue}{rgb}{0.0, 0.149, 0.463}
\definecolor{darkblue}{rgb}{0.0, 0.13, 0.28}
\definecolor{fandango}{rgb}{0.71, 0.2, 0.54}
\definecolor{deepcarrotorange}{rgb}{0.91, 0.41, 0.17}

% boxes
\draw [rounded corners=5, color=deepcarrotorange, fill=deepcarrotorange, fill opacity=0.1] (-4,0) rectangle (4,4);
\draw [rounded corners=5, color=BerkeleyBlue, fill=BerkeleyBlue, fill opacity=0.05] (5.6,0) rectangle (9.75,4);

% Arrow from first box to second
% \draw[->, thick] (0,2) -- (1,2);
%\draw (-0.1,2) node  [font=\footnotesize, color=darkblue] [] {$\foo$};
% Arrow from second box to third
\draw[->, thick, color=darkblue] (4,2) -- (5.6,2);
% % % Arrow out of third box
\draw[->, thick, color=darkblue] (9.75,2) -- (11.25,2);

% % boxes
% \draw [rounded corners=10] (11, 4) rectangle (13, 2.25);
% \draw[->, thick] (12,2.25) -- (12,1.75);
% \draw [rounded corners=10] (11, 1.75) rectangle (13, 0);


% Labeling first box
\draw (-2, 3.65) node  [font=\footnotesize, color=darkblue] [] {\textbf{Set Predictions}};
\draw (-2, 3.3) node  [font=\scriptsize, color=darkblue] [] {(Data-Driven Reachability Analysis)};
\node[inner sep=0pt, draw] () at (-2, 1.85)
     {\includegraphics[width=.15\textwidth]{Figures/reachable_set_ex_vessel-notype3.pdf}};
% \draw (-2, .9) node  [font=\footnotesize, color=darkblue] [] {${\mathbf{P}} \{ P_{\delta \in \mathcal{R}_t} \geq 1 - \epsilon_{\mathcal{R}_t} \} \geq 1 - \beta$};
\draw (-2, .4) node  [font=\footnotesize, color=darkblue] [] {${P}^M ( P_{\delta \in \mathcal{R}} \geq 1 - \epsilon_\mathcal{R} ) \geq 1 - \beta$};


\begin{scope}[xshift=-1.125cm]

% Labeling second box
\draw (3, 3.65) node  [font=\footnotesize, color=darkblue] [] {\textbf{Atomic Robustness Bounds}};
\draw (3, 3.3) node  [font=\scriptsize, color=darkblue] [] {(Optimization Problems)};
\draw (2.8, 2.5) node  [font=\footnotesize, color=darkblue] [] {$\mathrm{\underline{h}}_t = \underset{x}{\text{minimize}} \;  h (x) \; \;$};
\draw (3.5, 2.12) node  [font=\footnotesize, color=darkblue] [] {$\text{subject to} \; x \in \mathcal{R}_t$};
\draw (3, .35) node  [font=\footnotesize, color=darkblue] [] {${\mathbf{h}}([x(t)]) = [\underline{\mathrm{h}}_t, \overline{\mathrm{h}}_t]$};
\draw [rounded corners=5, color=BerkeleyBlue, opacity=0.25] (1.35,1.85) rectangle (4.75,2.9);

\draw (2.8, 1.3) node  [font=\footnotesize, color=darkblue] [] {$\mathrm{\overline{h}}_t = \underset{x}{\text{maximize}} \;  h (x) \; \;$};
\draw (3.5, .92) node  [font=\footnotesize, color=darkblue] [] {$\text{subject to} \; x \in \mathcal{R}_t$};
\draw [rounded corners=5, color=BerkeleyBlue, opacity=0.25] (1.35,.65) rectangle (4.75,1.7);

% Labeling third box
\draw (8.8, 3.65) node  [font=\footnotesize, color=darkblue] [] {\textbf{Extended Interval STL}};
\draw (8.8, 3.3) node  [font=\scriptsize, color=darkblue] [] {(I-STL with Characteristic Time Point)};
\draw (8.8, 2.9) node  [font=\footnotesize, color=darkblue] [] {$\mathbf{h}^{\neg\phi}([x(t)]) = - \mathbf{h}^{\phi}([x(t)])$};

% \draw (8.25, 2.25) node  [font=\footnotesize, color=darkblue] [] {$\mathbf{[h]^{\phi\wedge\psi}}([x], t) =$};
% \draw (9, 1.75) node  [font=\footnotesize, color=darkblue] [] {$ [\min](\mathbf{h}^{\phi}([x], t), \mathbf{[h]}^{\psi}([x], t))$};

\draw (8.35, 2.25) node  [font=\footnotesize, color=darkblue] [] {$\mathbf{h}^{G_{[t_1, t_2]}\phi}([x(t)])=$};
\draw (8.8, 1.75) node  [font=\footnotesize, color=darkblue] [] {$ \underset{t' \in [t+t_1, t+t_2]}{[\min]}(\mathbf{h}^{\phi}([x(t')]))$};

\draw (8.5, 1.) node  [font=\footnotesize, color=darkblue] [] {$\underline{t}= \underset{t' \in [t, T]}{\arg\min} [\min] (\mathbf{h}^\phi)$};
\draw (8.6, 0.4) node  [font=\footnotesize, color=darkblue] [] {$\overline{t}= \underset{t' \in [t, T]}{\arg\max} [\max] (\mathbf{h}^\phi)$};

% Label second arrow
\draw (5.9, 2.2) node  [font=\footnotesize, color=darkblue] [] {\textbf{Lemma 1}};

% Label third arrow
\draw (11.6, 2.5) node  [font=\footnotesize, color=darkblue] [] {\textbf{Theorem}};
\draw (11.6, 2.2) node  [font=\footnotesize, color=darkblue] [] {\textbf{1}};
\begin{scope}[xshift=-0.325cm]
\draw [rounded corners=5, color=deepcarrotorange, fill=deepcarrotorange, fill opacity=0.1] (12.7,0) rectangle (15.25,4);
\draw (14., 3.65) node  [font=\footnotesize, color=darkblue] [] {\textbf{pacSTL}};
\draw (14., 3.3) node  [font=\footnotesize, color=darkblue] [] {\textbf{Evaluation}};

\draw (14, 2.5) node  [font=\footnotesize, color=darkblue] [] {$[\underline{\mathrm{h}}^\phi, \overline{\mathrm{h}}^\phi] \; +$};

\draw [rounded corners=5, color=BerkeleyBlue, opacity=0.25] (12.8,1.5) rectangle (15.2,2);
\draw (14, 1) node  [font=\footnotesize, color=darkblue] [] {Disc. in Sec.~\ref{sec:characteristic}};
\draw [rounded corners=5, color=BerkeleyBlue, opacity=0.25] (12.8,.25) rectangle (15.2,.75);

\draw (14, 1.75) node  [font=\footnotesize, color=darkblue] [] {$\epsilon_{\mathcal{R}}, \beta$ };
% (Thm.~\ref{thm:tube})};

\draw (14, .5) node  [font=\footnotesize, color=darkblue] [] {$\epsilon_{ct},  \beta_{ct}$ \eqref{eq:characteristictimepoint_guarantee}};
\end{scope}

\end{scope}
\end{tikzpicture}

==> Figures/quadrotor.tex <==
\definecolor{CaliforniaGold}{rgb}{0.992, 0.71, 0.082}
\definecolor{BerkeleyBlue}{rgb}{0.0, 0.149, 0.463}
\definecolor{darkblue}{rgb}{0.0, 0.13, 0.28}
\definecolor{darkred}{rgb}{0.55, 0.0, 0.0}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{deepcarrotorange}{rgb}{0.91, 0.41, 0.17}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{fandango}{rgb}{0.71, 0.2, 0.54}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}

\begin{tikzpicture}
        \begin{axis}[
            width=.45\textwidth,
            height=4cm,
            xmin=0, xmax=5,
            ymin=-1, ymax=2,
            %title={Position Space Traces},
            xlabel={$t$ $(\unit{\second})$},
            ylabel={$p_z$ $(\unit{\meter})$},
            grid=major,
            %axis equal, % Keeps spatial scaling realistic
            % legend style={at={(1.05,1)}, anchor=north west}
        ]

        % \draw [red, thick] (0,1.5) -- (5, 1.5);
        % red line
        \addplot[
            name path=line,
            darkred,
            thick,
            domain=-1:6
        ] {1.5};
        
        \addplot[
            name path=top,
            draw=none,
            domain=-1:6
        ] {2.75};
        
        \addplot[
            darkred,
            opacity=0.3
        ] fill between[of=line and top];

        \draw [draw=darkred, thick, fill=darkred, fill opacity=0.3] (1, -1.75) rectangle (6, 0.85);

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (0.25, -0.72)
            (0.25, 0.91)
        };

         interval [ymin, ymax] % -0.1832128518900797 1.1032796623378993
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (0.5, -0.183212)
            (0.5, 1.1032796)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (0.75, 0.503)
            (0.75, 1.2067)
        };
        
        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (1.0, 0.989)
            (1.0, 1.279)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (1.5, 1.0276)
            (1.5, 1.449)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (2.0, 0.9498)
            (2.0, 1.1477)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (2.5, 0.8951)
            (2.5, 0.98052)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (3, 0.9137)
            (3, 1.0038)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (3.5, 0.993722)
            (3.5, 1.01595)
        };

        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (4, 1.0032)
            (4, 1.0286)
        };
        
        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (4.5, 0.9976)
            (4.5, 1.0115)
        };
        
        % interval [ymin, ymax]
        \addplot[
            BerkeleyBlue,
            thick,
        ] coordinates {
            (4.75, 0.9962)
            (4.75, 1.0023)
        };

%         interval at time step  0.25 :  -0.7214655527778681 0.9094525751182346
% interval at time step  0.5 :  -0.1832128518900797 1.1032796623378993
% interval at time step  0.75 :  0.5030168886509706 1.2067101209382471
% interval at time step  1.0 :  0.9891618658781386 1.279083765965745
% interval at time step  1.25 :  1.0737998682503491 1.4320620606632808
% interval at time step  1.5 :  1.0276312776903682 1.4490219417241323
% interval at time step  1.75 :  0.9789598616206374 1.3215270266047436
% interval at time step  2.0 :  0.9497844925371062 1.1476546925234323
% interval at time step  2.25 :  0.9330358627220166 1.0131680665996772
% interval at time step  2.5 :  0.895126821416175 0.9805229402447437
% interval at time step  2.75 :  0.8850137245393264 0.9909854350843212
% interval at time step  3.0 :  0.9136897078385399 1.0037695313281654
% interval at time step  3.25 :  0.9575413314727158 1.011735740822533
% interval at time step  3.5 :  0.9937219458863729 1.0159523588983566
% interval at time step  3.75 :  1.0048461979936445 1.0251505873102251
% interval at time step  4.0 :  1.0031974932522074 1.0285665694766248
% interval at time step  4.25 :  1.0000522327411796 1.0220587509176287
% interval at time step  4.5 :  0.9976283666392055 1.0114976734427206
% interval at time step  4.75 :  0.9962325096060257 1.0022582802599271

        \addplot[
            name path=upper,
            draw=none
        ] coordinates {
            (0.0, 0.3)
            (0.25, 0.91)
            (0.5, 1.10328)
            (0.75, 1.2067)
            (1.0, 1.279)
            (1.25, 1.4320620)
            (1.5, 1.449)
            (1.75,  1.321)
            (2.0, 1.1477)
            (2.25,  1.0131680)
            (2.5, 0.98052)
            (2.75,  0.9909)
            (3.0, 1.0038)
            (3.25, 1.01173)
            (3.5, 1.01595)
            (3.75, 1.0251)
            (4.0, 1.0286)
            (4.25, 1.0220)
            (4.5, 1.0115)
            (4.75, 1.0023)
        };
        
        \addplot[
            name path=lower,
            draw=none
        ] coordinates {
            (0.0, -0.3)
            (0.25, -0.72)
            (0.5, -0.1832)
            (0.75, 0.503)
            (1.0, 0.989)
            (1.25, 1.0737)
            (1.5, 1.0276)
            (1.75, 0.97895)
            (2.0, 0.9498)
            (2.25, 0.93303)
            (2.5, 0.8951)
            (2.75, 0.88501)
            (3.0, 0.9137)
            (3.25, 0.95754)
            (3.5, 0.993722)
            (3.75, 1.0048)
            (4.0, 1.0032)
            (4.25, 1.0000)
            (4.5, 0.9976)
            (4.75, 0.9962)
        };

        \addplot[
            BerkeleyBlue,
            opacity=0.25
        ] fill between[of=upper and lower];

        % \addplot[
        %     darkcyan,
        %     thick
        % ] coordinates {
        %     (0.25, -0.4852924635160808)
        %     (0.5, -0.31762817160972917)
        %     (0.75, 0.13945586974433605)
        %     (1.0, 0.692168997073976)
        %     (1.25, 1.1181167572465245)
        %     (1.5, 1.328046079988058)
        %     (1.75, 1.3416457881796464)
        %     (2.0, 1.2358151705279663)
        %     (2.25, 1.0953306437673143)
        %     (2.5, 0.981348008558633)
        %     (2.75, 0.920833632440611)
        %     (3.0, 0.9117642923713851)
        %     (3.25, 0.935824103259519)
        %     (3.5, 0.9712611248975563)
        %     (3.75, 1.001556028036006)
        %     (4.0, 1.0187530334264399)
        %     (4.25, 1.0225576180719291)
        %     (4.5, 1.0172571880983)
        %     (4.75, 1.0083930315052572)
        %     (5.0, 1.000395002049288)
        % };

        % \addplot[
        %     darkcyan,
        %     thick
        % ] coordinates {
        %     (0.25, -0.5478608124999474)
        %     (0.5, -0.41686022538796413)
        %     (0.75, 0.013772531178118674)
        %     (1.0, 0.5884808795052603)
        %     (1.25, 1.061758450358467)
        %     (1.5, 1.318138846238127)
        %     (1.75, 1.3622251039487614)
        %     (2.0, 1.2673940797857401)
        %     (2.25, 1.1228460521196435)
        %     (2.5, 0.9973390538561792)
        %     (2.75, 0.9247711218605208)
        %     (3.0, 0.9073509504649108)
        %     (3.25, 0.9280061445435924)
        %     (3.5, 0.9640656097503534)
        %     (3.75, 0.9971314177759188)
        %     (4.0, 1.0174332437731528)
        %     (4.25, 1.023503696207455)
        %     (4.5, 1.0192233031317341)
        %     (4.75, 1.0103102104623531)
        %     (5.0, 1.0016538117352352)
        % };


        

        \end{axis}
\end{tikzpicture}

==> Figures/robustness.tex <==
\usetikzlibrary{arrows.meta, positioning, shapes.geometric}

\begin{tikzpicture}[box/.style = {draw, rectangle, minimum width=3cm, minimum height=1cm, align=center}]

\definecolor{darkred}{rgb}{0.55, 0.0, 0.0}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{deepcarrotorange}{rgb}{0.91, 0.41, 0.17}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{fandango}{rgb}{0.71, 0.2, 0.54}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}

\draw [] (0,0.5) rectangle (8,3.7);
\node[ellipse, draw, minimum width=12mm, minimum height=6mm, color=deepcarrotorange, fill=deepcarrotorange!20] (e) at (1.5,1) {};
\draw[color=darkred, draw opacity=0.5, very thick](0, 3.0) -- (3.333, 0.5); %(-0.933, 3.7)
\draw[thick, |-|, color=darkred] (2.02,1.16) -- (2.18, 1.355);
\draw (1, 2) node  [font=\scriptsize, color=darkred] [] {$+$};
\draw (1.4, 2.15) node  [font=\scriptsize, color=darkred] [] {$-$};
\draw (2.3, 1.1) node  [font=\scriptsize, color=darkred] [] {$\mathbf{\underline{h}}_1$};
\draw (2.2, 0.7) node  [font=\scriptsize, color=darkred] [] {$\mathbf{t_1}$};
\draw[thick, |-|, color=darkred] (1.107,.78025) -- (1.675, 1.73);
\draw (1.25, 1.5) node  [font=\scriptsize, color=darkred] [] {$\mathbf{\overline{h}}_1$};


\node[ellipse, draw, minimum width=18mm, minimum height=9mm, color=darkcyan, fill=darkcyan!20] (e) at (3.8,1.8) {};
\draw[color=navyblue, draw opacity=0.5, very thick](6.625, 3.7) -- (2.625, 0.5);
\draw[thick, |-|, color=navyblue] (4.545,1.555) -- (4.27, 1.84);
\draw (4.55, 2.3) node  [font=\scriptsize, color=navyblue] [] {$+$};
\draw (4.85, 2.05) node  [font=\scriptsize, color=navyblue] [] {$-$};
\draw (4.55, 1.3) node  [font=\scriptsize, color=navyblue] [] {$\mathbf{\underline{h}}_{2}$};
\draw (3.95, 1.15) node  [font=\scriptsize, color=navyblue] [] {$\mathbf{t_2}$};
\draw[thick, |-|, color=navyblue] (3.72, 1.355) -- (3.125, 2.11);
\draw (3.05, 2.3) node  [font=\scriptsize, color=navyblue] [] {$\mathbf{\overline{h}}_2$};


\node[ellipse, draw, minimum width=24mm, minimum height=12mm, color=fandango, fill=fandango!20] (e) at (6.5,3.0) {};
\draw[color=rose, draw opacity=0.5, very thick](2.452, 3.7) -- (3.012, 0.5);
\draw (2.7, 3.45) node  [font=\scriptsize, color=rose] [] {$-$};
\draw (2.3, 3.45) node  [font=\scriptsize, color=rose] [] {$+$};
\draw (6.55, 2.2) node  [font=\scriptsize, color=rose] [] {$\mathbf{t_3}$};
\draw[thick, |-|, color=rose] (7.7,3.05) -- (2.6, 2.75);
\draw (4.5, 3.25) node  [font=\scriptsize, color=rose] [] {$\mathbf{\overline{h}}_3$};
\draw[thick, |-|, color=rose] (5.3,3.1) -- (2.57, 2.95);
\draw (6, 2.75) node  [font=\scriptsize, color=rose] [] {$\mathbf{\underline{h}}_3$};

\draw (7.5, 1) node  [font=\normalsize, color=black] [] {$\mathcal{X}$};
\end{tikzpicture}

==> Figures/vessel_results.tex <==
\definecolor{CaliforniaGold}{rgb}{0.992, 0.71, 0.082}
\definecolor{BerkeleyBlue}{rgb}{0.0, 0.149, 0.463}
\definecolor{darkblue}{rgb}{0.0, 0.13, 0.28}
\definecolor{darkred}{rgb}{0.55, 0.0, 0.0}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{deepcarrotorange}{rgb}{0.91, 0.41, 0.17}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{fandango}{rgb}{0.71, 0.2, 0.54}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}
\begin{tikzpicture}
        
        % ==========================================
        % MAIN AXIS (Full Horizon 0-60s)
        % ==========================================
        \begin{axis}[
            name=mainplot, % <-- Added name so the inset can reference it
            width=0.45\textwidth,
            height=6cm,
            xlabel={$t (\unit{\second})$},
            ylabel={Robustness with respect to $\Phi$},
            xmin=0, xmax=70,
            grid=major,
            legend style={at={(1.05,1)}, anchor=north west}
        ]
        
        % --- Main Plot: Run 1 (Blue) ---
        \addplot [name path=upper1, draw=none] table [x=time, y=run1_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [name path=lower1, draw=none] table [x=time, y=run1_lower, col sep=comma] {Data/robustness_traces.csv};
        \addplot [navyblue, opacity=0.3] fill between [of=upper1 and lower1];
        \addplot [navyblue, thick] table [x=time, y=run1_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [navyblue, thick] table [x=time, y=run1_lower, col sep=comma] {Data/robustness_traces.csv};

         % --- Main Plot: Run 1 (Blue) ---
        \addplot [name path=upper4, draw=none] table [x=time, y=run4_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [name path=lower4, draw=none] table [x=time, y=run4_lower, col sep=comma] {Data/robustness_traces.csv};
        \addplot [darkcyan, opacity=0.3] fill between [of=upper4 and lower4];
        \addplot [darkcyan, thick] table [x=time, y=run4_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [darkcyan, thick] table [x=time, y=run4_lower, col sep=comma] {Data/robustness_traces.csv};

        % --- Main Plot: Run 2 (Red) ---
        \addplot [name path=upper2, draw=none] table [x=time, y=run2_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [name path=lower2, draw=none] table [x=time, y=run2_lower, col sep=comma] {Data/robustness_traces.csv};
        \addplot [darkred, opacity=0.3] fill between [of=upper2 and lower2];
        \addplot [darkred] table [x=time, y=run2_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [darkred, thick] table [x=time, y=run2_lower, col sep=comma] {Data/robustness_traces.csv};

        % --- Main Plot: Run 3 (Green) ---
        \addplot [name path=upper3, draw=none] table [x=time, y=run3_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [name path=lower3, draw=none] table [x=time, y=run3_lower, col sep=comma] {Data/robustness_traces.csv};
        \addplot [rose, opacity=0.3] fill between [of=upper3 and lower3];
        \addplot [rose, thick] table [x=time, y=run3_upper, col sep=comma] {Data/robustness_traces.csv};
        \addplot [rose, thick] table [x=time, y=run3_lower, col sep=comma] {Data/robustness_traces.csv};

        %\legend{Run 1,,,,, Run 2,,,,, Run 3}
        \draw [black, thick] (0,0) -- (70,0);
        
        \end{axis} 

        % ==========================================
        % IMPORT THE STANDALONE PDF
        % ==========================================
        \node[
            anchor=south west,
            %inner sep=1ex,         % Adds a tiny bit of white padding around the image
            fill=white,            % Ensures total opacity over the main grid lines
            draw=black!30,         % Adds a nice subtle border around the inset
            thick, 
            %rounded corners
        ] at ([xshift=0.25cm, yshift=0.25cm]mainplot.south west) {\includegraphics[trim={0.25cm 0.2cm 0.1cm 0.2cm}, clip]{Figures/zoom_in_updated.pdf}};

        % ==========================================
        % INSET AXIS (Zoomed Horizon 0-20s)
        % ==========================================
        % \begin{axis}[
        %     at={(mainplot.south west)}, % Anchor to the bottom left of mainplot
        %     xshift=0.75cm,               % Nudge it inward so it doesn't overlap the axes
        %     yshift=0.5cm,               % Nudge it upward
        %     anchor=south west,
        %     width=5cm,
        %     height=3.5cm,           
        %     xmin=0, xmax=20,
        %     ymin=-0.5, ymax=0.25,
        %     grid=major,
        %     tick label style={font=\scriptsize},
        %     title style={font=\scriptsize},
        %     axis background/.style={fill=white} % Add white background so main grid lines don't show through
        % ]
        
        % % --- Inset Plot: Run 1 ---
        % \addplot [name path=upper1_zoom, draw=none] table [x=time, y=run1_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [name path=lower1_zoom, draw=none] table [x=time, y=run1_lower, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [blue, opacity=0.3] fill between [of=upper1_zoom and lower1_zoom];
        % \addplot [blue, thick] table [x=time, y=run1_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [blue, thick] table [x=time, y=run1_lower, col sep=comma] {Data/robustness_traces.csv};

        % % --- Inset Plot: Run 2 ---
        % \addplot [name path=upper2_zoom, draw=none] table [x=time, y=run2_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [name path=lower2_zoom, draw=none] table [x=time, y=run2_lower, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [red, opacity=0.3] fill between [of=upper2_zoom and lower2_zoom];
        % \addplot [red, thick] table [x=time, y=run2_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [red, thick] table [x=time, y=run2_lower, col sep=comma] {Data/robustness_traces.csv};

        % % --- Inset Plot: Run 3 ---
        % \addplot [name path=upper3_zoom, draw=none] table [x=time, y=run3_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [name path=lower3_zoom, draw=none] table [x=time, y=run3_lower, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [green!60!black, opacity=0.3] fill between [of=upper3_zoom and lower3_zoom];
        % \addplot [green!60!black, thick] table [x=time, y=run3_upper, col sep=comma] {Data/robustness_traces.csv};
        % \addplot [green!60!black, thick] table [x=time, y=run3_lower, col sep=comma] {Data/robustness_traces.csv};



        % \end{axis}
        % % ==========================================

    \end{tikzpicture}
    \vspace{0.2cm}


    % Ego Vessel: Length 1m (+/- 0.5), Width 0.3m (+/- 0.15)
    \newcommand{\drawego}[5]{
        \draw [fill=#4, draw=#4, rotate around={deg(#3):(axis cs:#1,#2)}] 
            (axis cs: #1-0.5, #2-0.15) rectangle (axis cs: #1+0.5, #2+0.15);
        \node at (axis cs: #1, #2) [anchor=south west, yshift=0.1cm, xshift=-0.4cm, font=\scriptsize, text=#4] {$t=\SI{#5}{\second}$};
    }
    
    % Other Vessel: Length 2m (+/- 1.0), Width 0.5m (+/- 0.25)
    \newcommand{\drawother}[5]{
        \draw [fill=#4, draw=#4, rotate around={deg(#3):(axis cs:#1,#2)}] 
            (axis cs: #1-1.3, #2-0.2) rectangle (axis cs: #1+1.3, #2+0.2);
        \node at (axis cs: #1, #2) [anchor=north west, yshift=-0.1cm, font=\scriptsize, text=#4] {$t=\SI{#5}{\second}$};
    }
    
    \begin{tikzpicture}
        \begin{axis}[
            width=0.45\textwidth,
            height=5cm,
            xmin=-5, xmax=10,
            ymin=-3, ymax=5,
            %title={Position Space Traces},
            xlabel={$p_x \, (\unit{\meter})$},
            ylabel={$p_y \, (\unit{\meter})$},
            %grid=major,
            axis equal, % Keeps spatial scaling realistic
            legend style={at={(1.05,1)}, anchor=north west}
        ]

        \fill [black] (axis cs: 7, 1) circle (2.5pt) node[anchor=north west, yshift=0.2cm] {$\mathbf{p}_e(t_0)$};
        \fill [black] (axis cs: -4, -1.5) circle (2.5pt) node[anchor=north west] {$\mathbf{p}_o(t_0)$};

        % ==========================================
        % 2. RUN 2 VESSEL SHAPES AT 10s INTERVALS
        % Replace x, y, and theta (in degrees) with your manual CSV lookups
        % ==========================================
        % Example at t=10s
        % \drawego{5.32}{1.03}{2.56}{10}    % {x}{y}{angle}{time}
        % \drawother{-1.92}{-1.177}{-5.51}{10} 
        
        % Example at t=20s
        \drawego{3.54}{0.83}{2.56}{gray}{20}
        \drawother{0.53}{-1.25}{-5.9}{gray}{20}

        % Example at t=40s
        \drawego{-1.48}{2.16}{-2.94}{gray!60}{50}
        \drawother{5.30}{-1.29}{-6.3}{gray!60}{50}
        
        % Run 1 - deepcarrotorange -- different decision 
        \addplot [navyblue, thick] table [x=run1_ego_px, y=run1_ego_py, col sep=comma] {Data/vessel_states.csv};
        \addplot [navyblue, dashed, thick] table [x=run1_other_px, y=run1_other_py, col sep=comma] {Data/vessel_states.csv};

        % Run 1 - deepcarrotorange -- different decision 
        \addplot [darkcyan, thick] table [x=run4_ego_px, y=run4_ego_py, col sep=comma] {Data/vessel_states.csv};
        \addplot [darkcyan, dashed, thick] table [x=run4_other_px, y=run4_other_py, col sep=comma] {Data/vessel_states.csv};
        
        % Run 2 -darkcyan
        \addplot [darkred, thick] table [x=run2_ego_px, y=run2_ego_py, col sep=comma] {Data/vessel_states.csv};
        \addplot [darkred, dashed, thick] table [x=run2_other_px, y=run2_other_py, col sep=comma] {Data/vessel_states.csv};

        
        % Run 3 -fandango
        \addplot [rose, thick] table [x=run3_ego_px, y=run3_ego_py, col sep=comma] {Data/vessel_states.csv};
        \addplot [rose, dashed, thick] table [x=run3_other_px, y=run3_other_py, col sep=comma] {Data/vessel_states.csv};

        %\legend{Run 1 Ego, Run 1 Other, Run 2 Ego, Run 2 Other, Run 3 Ego, Run 3 Other}
        \end{axis}
\end{tikzpicture}
